Anonymous HIBE with Short Ciphertexts: Full Security in Prime Order Groups

Anonymous Hierarchical Identity-Based Encryption (HIBE) is an extension of Identity-Based Encryption (IBE), and it provides not only a message hiding property but also an identity hiding property. Anonymous HIBE schemes can be applicable to anonymous communication systems and public key encryption systems with keyword searching. However, previous anonymous HIBE schemes have some disadvantages that the security was proven in the weaker model, the size of ciphertexts is not short, or the construction was based on composite order bilinear groups. In this paper, we propose the first efficient anonymous HIBE scheme with short ciphertexts in prime order (asymmetric) bilinear groups, and prove its security in the full model with an efficient reduction. To achieve this, we use the dual system encryption methodology of Waters. We also present the benchmark results of our scheme by measuring the performance of our implementation.

==> graph-ahibe.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9216.00,3096.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(510,616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(510,1222){\makebox(0,0)[r]{\strut{} 2}}%
      \put(510,1829){\makebox(0,0)[r]{\strut{} 4}}%
      \put(510,2435){\makebox(0,0)[r]{\strut{} 6}}%
      \put(642,396){\makebox(0,0){\strut{} 0}}%
      \put(1309,396){\makebox(0,0){\strut{} 10}}%
      \put(1977,396){\makebox(0,0){\strut{} 20}}%
      \put(2644,396){\makebox(0,0){\strut{} 30}}%
      \put(176,1525){\rotatebox{-270}{\makebox(0,0){\strut{}seconds}}}%
      \put(1643,154){\makebox(0,0){\strut{}id depth}}%
      \put(1643,2765){\makebox(0,0){\strut{}(a) key generation time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1657,2262){\makebox(0,0)[r]{\strut{}normal}}%
      \csname LTb\endcsname%
      \put(1657,2042){\makebox(0,0)[r]{\strut{}preprocess}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3551,616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3551,1222){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3551,1829){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3551,2435){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3683,396){\makebox(0,0){\strut{} 0}}%
      \put(4350,396){\makebox(0,0){\strut{} 10}}%
      \put(5018,396){\makebox(0,0){\strut{} 20}}%
      \put(5685,396){\makebox(0,0){\strut{} 30}}%
      \put(3217,1525){\rotatebox{-270}{\makebox(0,0){\strut{}seconds}}}%
      \put(4684,154){\makebox(0,0){\strut{}id depth}}%
      \put(4684,2765){\makebox(0,0){\strut{}(b) delegation time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4698,2262){\makebox(0,0)[r]{\strut{}normal}}%
      \csname LTb\endcsname%
      \put(4698,2042){\makebox(0,0)[r]{\strut{}preprocess}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6716,616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(6716,1222){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(6716,1829){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(6716,2435){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(6848,396){\makebox(0,0){\strut{} 0}}%
      \put(7505,396){\makebox(0,0){\strut{} 10}}%
      \put(8161,396){\makebox(0,0){\strut{} 20}}%
      \put(8818,396){\makebox(0,0){\strut{} 30}}%
      \put(6276,1525){\rotatebox{-270}{\makebox(0,0){\strut{}seconds}}}%
      \put(7833,154){\makebox(0,0){\strut{}id depth}}%
      \put(7833,2765){\makebox(0,0){\strut{}(c) encryption, decryption time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7831,2262){\makebox(0,0)[r]{\strut{}encryption}}%
      \csname LTb\endcsname%
      \put(7831,2042){\makebox(0,0)[r]{\strut{}decryption}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graph-ahibe}}%
    \gplfronttext
  \end{picture}%
\endgroup

